Sum of Us: Strategyproof Selection from the Selectors

We consider directed graphs over a set of n agents, where an edge (i,j) is taken to mean that agent i supports or trusts agent j. Given such a graph and an integer k\leq n, we wish to select a subset of k agents that maximizes the sum of indegrees, i.e., a subset of k most popular or most trusted agents. At the same time we assume that each individual agent is only interested in being selected, and may misreport its outgoing edges to this end. This problem formulation captures realistic scenarios where agents choose among themselves, which can be found in the context of Internet search, social networks like Twitter, or reputation systems like Epinions. Our goal is to design mechanisms without payments that map each graph to a k-subset of agents to be selected and satisfy the following two constraints: strategyproofness, i.e., agents cannot benefit from misreporting their outgoing edges, and approximate optimality, i.e., the sum of indegrees of the selected subset of agents is always close to optimal. Our first main result is a surprising impossibility: for k \in {1,...,n-1}, no deterministic strategyproof mechanism can provide a finite approximation ratio. Our second main result is a randomized strategyproof mechanism with an approximation ratio that is bounded from above by four for any value of k, and approaches one as k grows.

==> fig_2group_1.tex <==
\begin{tikzpicture}[scale=1.5]

\tikzstyle{blackdot}=[circle,draw=black,fill=black,thin,
inner sep=0pt,minimum size=1.5mm]
\tikzstyle{whitedot}=[circle,draw=black,fill=white,thin,
inner sep=0pt,minimum size=4mm]

\node (1) at (0:1cm) [whitedot] {\small{1}};
\node (2) at (60:1cm) [whitedot] {\small{2}};
\node (3) at (120:1cm) [whitedot] {\small{3}};
\node (4) at (180:1cm) [whitedot] {\small{4}};
\node (5) at (240:1cm) [whitedot] {\small{5}};
\node (6) at (300:1cm) [whitedot] {\small{6}};

\draw [-latex] (1) -- (2.south east);
\draw [-latex] (3) -- (1.north west);
\draw [-latex] (4) -- (1.west);
\draw [-latex] (4) -- (2.south west);
\draw [-latex] (4) -- (3.south west);
\draw [-latex] (4) -- (5.north west);
\draw [-latex] (4) -- (6.north west);
\draw [-latex] (6) -- (2.south);
\draw [-latex] (6) -- (5.east);

\node at (0,-1.3) {};

\end{tikzpicture}

==> fig_2group_2.tex <==
\begin{tikzpicture}[scale=1.5]

\tikzstyle{blackdot}=[circle,draw=black,fill=black,thin,
inner sep=0pt,minimum size=1.5mm]
\tikzstyle{whitedot}=[circle,draw=black,fill=white,thin,
inner sep=0pt,minimum size=4mm]

\node (3) at (0,0) [whitedot] {\small{3}};
\node (4) at (0,-1) [whitedot] {\small{4}};
\node (2) at (2,0) [whitedot] {\small{2}};
\node (1) at (2,-1) [whitedot] {\small{1}};
\node (6) at (2,-2) [whitedot] {\small{6}};
\node (5) at (0,-2) [whitedot] {\small{5}};

\draw [-latex] (3) -- (1.north west);
\draw [-latex] (4) -- (1.west);
\draw [-latex] (4) -- (2.west);
\draw [-latex] (4) -- (6.north west);
\draw [-latex] (6) -- (5.east);

\draw[dashed] (0,-1) ellipse (0.5 and 1.4);
\draw[dashed] (2,-1) ellipse (0.5 and 1.4);

\end{tikzpicture}

==> fig_kstar.tex <==
\begin{tikzpicture}[scale=1.5]

\tikzstyle{whitedot}=[circle,draw=black,fill=white,thin,
inner sep=0pt,minimum size=4mm]

\node (1) at (0,0) [whitedot] {\small{1}};
\node (2) at (1,0) [whitedot] {\small{2}};
\node (3) at (2,0) [whitedot] {\small{3}};
\node (4) at (3,0) [whitedot] {\small{4}};

\node (5) at (-1,1) [whitedot] {\small{5}};
\node (6) at (-1,-1) [whitedot] {\small{6}};%
\node (7) at (4,1) [whitedot] {\small{7}};
\node (8) at (4,-1) [whitedot] {\small{8}};%


\draw [-latex] (5) -- (1.north west);
\draw [-latex] (5) -- (2.north west);
\draw [-latex] (6) -- (1.south west);
\draw [-latex] (6) -- (2.south west);

\draw [-latex] (7) -- (3.north east);
\draw [-latex] (7) -- (4.north east);
\draw [-latex] (8) -- (3.south east);
\draw [-latex] (8) -- (4.south east);

\draw [-latex] (2) to [bend left] (7.west);
\draw [-latex] (2) to [bend right] (8.west);

\draw [-latex] (3) to [bend right] (5.east);
\draw [-latex] (3) to [bend left] (6.east);

\draw [-latex] (2) to [bend left] (3.west);
\draw [-latex] (3) to [bend left] (2.east);

\draw[dashed] (-1.3,1.3) rectangle (1.4,-1.3);

\draw[dashed] (4.3,1.3) rectangle (1.6,-1.3);

\node at (4,0) {$S_2$};
\node at (-1,0) {$S_1$};

\draw[dashed] (1.5,0) ellipse (1.9 and 0.5);
%\draw[dashed] (2.5,0) ellipse (0.8 and 0.4);

\node at (0.5,0) {$K_1^*$};
\node at (2.5,0) {$K_2^*$};


%\draw [-latex] (2) -- (7.north east);
%\draw [-latex] (6) -- (7.south east);


\end{tikzpicture}

==> fig_lr.tex <==
\begin{tikzpicture}[scale=1.5]

\tikzstyle{blackdot}=[circle,draw=black,fill=black,thin,
inner sep=0pt,minimum size=1.5mm]
\tikzstyle{whitedot}=[circle,draw=black,fill=white,thin,
inner sep=0pt,minimum size=4mm]

\node (1) at (0,0) [whitedot] {\small{1}};
\node (2) at (1,0) [whitedot] {\small{2}};
\node (3) at (2,0) [whitedot] {\small{3}};
\node (4) at (3,0) [whitedot] {\small{4}};
\node (5) at (4,0) [whitedot] {\small{5}};
\node (6) at (5,0) [whitedot] {\small{6}};

\draw [-latex] (4.north east) to [bend left] (5.north west);
\draw [-latex] (2.north east) to [bend left] (4.north west);
\draw [-latex] (3.south west) to [bend left] (1.south east);
\draw [-latex] (3.north east) to [bend left] (6.north west);
\draw [-latex] (4.south west) to [bend left] (3.south east);

%\node (x1) at (-1,0) [blackdot] {};
%
%\node (x2) at (330:1cm) [blackdot] {};
%\node at (100:1cm) [blackdot] {};
%\draw (100:1.3cm) node {\small{$x_i$}};
%
%\node at (220:1cm) [blackdot] {};
%\node at (205:1cm) [blackdot] {};
%\node at (265:1cm) [blackdot] {};
%
%\draw [color=white] (255:1.3cm) node {\small{$y$}};
%\draw [color=white] (-1.3,0) node {\small{$l$}};
%\draw [color=white] (1.3,0) node {\small{$\hat{l}$}};

\end{tikzpicture}

==> fig_star_1.tex <==
\begin{tikzpicture}[scale=1.5]

\tikzstyle{blackdot}=[circle,draw=black,fill=black,thin,
inner sep=0pt,minimum size=1.5mm]
\tikzstyle{whitedot}=[circle,draw=black,fill=white,thin,
inner sep=0pt,minimum size=4mm]

\node (7) at (0,0) [whitedot] {\small{7}}; 

\node (1) at (0:1cm) [whitedot] {\small{1}};
\node (2) at (60:1cm) [whitedot] {\small{2}};
\node (3) at (120:1cm) [whitedot] {\small{3}};
\node (4) at (180:1cm) [whitedot] {\small{4}};
\node (5) at (240:1cm) [whitedot] {\small{5}};
\node (6) at (300:1cm) [whitedot] {\small{6}};

\node at (-1.5,0) {};
\node at (1.5,0) {};


\draw [-latex] (1) -- (7.east);
\draw [-latex] (3) -- (7.north west);
\draw [-latex] (4) -- (7.west);

%\node (x1) at (-1,0) [blackdot] {};
%
%\node (x2) at (330:1cm) [blackdot] {};
%\node at (100:1cm) [blackdot] {};
%\draw (100:1.3cm) node {\small{$x_i$}};
%
%\node at (220:1cm) [blackdot] {};
%\node at (205:1cm) [blackdot] {};
%\node at (265:1cm) [blackdot] {};
%
%\draw [color=white] (255:1.3cm) node {\small{$y$}};
%\draw [color=white] (-1.3,0) node {\small{$l$}};
%\draw [color=white] (1.3,0) node {\small{$\hat{l}$}};

\end{tikzpicture}

==> fig_star_2.tex <==
\begin{tikzpicture}[scale=1.5]

\tikzstyle{blackdot}=[circle,draw=black,fill=black,thin,
inner sep=0pt,minimum size=1.5mm]
\tikzstyle{whitedot}=[circle,draw=black,fill=white,thin,
inner sep=0pt,minimum size=4mm]

\node (7) at (0,0) [whitedot] {\small{7}}; 

\node (1) at (0:1cm) [whitedot] {\small{1}};
\node (2) at (60:1cm) [whitedot] {\small{2}};
\node (3) at (120:1cm) [whitedot] {\small{3}};
\node (4) at (180:1cm) [whitedot] {\small{4}};
\node (5) at (240:1cm) [whitedot] {\small{5}};
\node (6) at (300:1cm) [whitedot] {\small{6}};

\node at (-1.5,0) {};
\node at (1.5,0) {};

\draw [-latex] (1) -- (7.east);
\draw [-latex] (2) -- (7.north east);
\draw [-latex] (6) -- (7.south east);

%\node (x1) at (-1,0) [blackdot] {};
%
%\node (x2) at (330:1cm) [blackdot] {};
%\node at (100:1cm) [blackdot] {};
%\draw (100:1.3cm) node {\small{$x_i$}};
%
%\node at (220:1cm) [blackdot] {};
%\node at (205:1cm) [blackdot] {};
%\node at (265:1cm) [blackdot] {};
%
%\draw [color=white] (255:1.3cm) node {\small{$y$}};
%\draw [color=white] (-1.3,0) node {\small{$l$}};
%\draw [color=white] (1.3,0) node {\small{$\hat{l}$}};

\end{tikzpicture}
